Achieving Torn-Paper Channel Capacity with Successive Revelation

The torn-paper channel independently cuts a binary codeword at its internal boundaries and outputs the resulting oriented fragments as an unordered multiset. We consider the critical regime pN log N to alpha, in which the channel capacity is e to alpha. Existing coding schemes use a fixed-density pilot to localize fragments, creating a tradeoff between positional information and payload rate. This paper introduces successive revelation, which partitions the codeword into interleaved tracks and decodes them sequentially. Each recovered payload track becomes an additional positional reference for subsequent stages, allowing progressively shorter fragments to be localized. We establish a finite-track achievable rate whose gap to capacity is O 1 or M for M tracks. Consequently, for every rate below the channel capacity, a finite number of tracks yields a sequence of deterministic codes with vanishing average decoding error probability.

==> Achieving_Torn_Paper_Channel_Capacity_with_Successive_Revelation/figures/rates.tex <==
\pgfplotstableread[col sep=space]{
alpha capacity sv lr r8 r32
0.0000000000 1.0000000000 0.9989989990 0.9989989990 0.8750000000 0.9687500000
0.0050000000 0.9950124792 0.9347860558 0.9582407770 0.8748519594 0.9681533289
0.0100000000 0.9900498337 0.8988594411 0.9347860558 0.8744200580 0.9665380931
0.0150000000 0.9851119396 0.8697698198 0.9156312935 0.8737218943 0.9641273021
0.0200000000 0.9801986733 0.8446032580 0.8988594411 0.8727741290 0.9610996310
0.0250000000 0.9753099120 0.8218318399 0.8837065325 0.8715925324 0.9575977767
0.0300000000 0.9704455335 0.8013244924 0.8697698198 0.8701920288 0.9537353000
0.0350000000 0.9656054163 0.7824114234 0.8567492101 0.8685867392 0.9496022194
0.0400000000 0.9607894392 0.7637881197 0.8446032580 0.8667900220 0.9452695779
0.0450000000 0.9559974818 0.7478602572 0.8329799282 0.8648145112 0.9407931641
0.0500000000 0.9512294245 0.7317488481 0.8218318399 0.8626721531 0.9362165399
0.0550000000 0.9464851480 0.7154177649 0.8114858906 0.8603742416 0.9315734990
0.0600000000 0.9417645336 0.7024788942 0.8013244924 0.8579314511 0.9268900583
0.0650000000 0.9370674634 0.6891004253 0.7912472515 0.8553538680 0.9221860689
0.0700000000 0.9323938199 0.6753560132 0.7824114234 0.8526510210 0.9174765143
0.0750000000 0.9277434863 0.6613131738 0.7732473691 0.8498319097 0.9127725548
0.0800000000 0.9231163464 0.6485696816 0.7637881197 0.8469050316 0.9080823660
0.0850000000 0.9185122844 0.6383374104 0.7556236033 0.8438784081 0.9034118073
0.0900000000 0.9139311853 0.6279104102 0.7478602572 0.8407596089 0.8987649560
0.0950000000 0.9093729345 0.6173196837 0.7398957823 0.8375557759 0.8941445300
0.1000000000 0.9048374180 0.6065941016 0.7317488481 0.8342736447 0.8895522218
0.1050000000 0.9003245226 0.5957605223 0.7234371964 0.8309195663 0.8849889609
0.1100000000 0.8958341353 0.5848439055 0.7154177649 0.8274995270 0.8804551189
0.1150000000 0.8913661439 0.5738674192 0.7090081347 0.8240191675 0.8759506683
0.1200000000 0.8869204367 0.5628525424 0.7024788942 0.8204838012 0.8714753048
0.1250000000 0.8824969026 0.5518191618 0.6958398571 0.8168984309 0.8670285405
0.1300000000 0.8780954309 0.5439751334 0.6891004253 0.8132677661 0.8626097745
0.1350000000 0.8737159117 0.5367953999 0.6822696036 0.8095962378 0.8582183443
0.1400000000 0.8693582354 0.5295649087 0.6753560132 0.8058880137 0.8538535646
0.1450000000 0.8650222931 0.5222929314 0.6683679052 0.8021470119 0.8495147540
0.1500000000 0.8607079764 0.5149882357 0.6613131738 0.7983769148 0.8452012536
0.1550000000 0.8564151775 0.5076591073 0.6541993690 0.7945811812 0.8409124396
0.1600000000 0.8521437890 0.5003133710 0.6485696816 0.7907630588 0.8366477303
0.1650000000 0.8478937041 0.4929584101 0.6434799114 0.7869255951 0.8324065898
0.1700000000 0.8436648166 0.4856011861 0.6383374104 0.7830716489 0.8281885297
0.1750000000 0.8394570208 0.4782482571 0.6331462623 0.7792039001 0.8239931079
0.1800000000 0.8352702114 0.4709057956 0.6279104102 0.7753248596 0.8198199267
0.1850000000 0.8311042839 0.4635796052 0.6226336598 0.7714368787 0.8156686301
0.1900000000 0.8269591339 0.4562751378 0.6173196837 0.7675421578 0.8115389005
0.1950000000 0.8228346581 0.4489975084 0.6119720251 0.7636427547 0.8074304551
0.2000000000 0.8187307531 0.4417515108 0.6065941016 0.7597405927 0.8033430422
0.2050000000 0.8146473164 0.4345416322 0.6011892084 0.7558374677 0.7992764377
0.2100000000 0.8105842460 0.4273720666 0.5957605223 0.7519350561 0.7952304420
0.2150000000 0.8065414402 0.4202467289 0.5903111048 0.7480349206 0.7912048762
0.2200000000 0.8025187980 0.4131692670 0.5848439055 0.7441385174 0.7871995797
0.2250000000 0.7985162188 0.4061430750 0.5793617651 0.7402472017 0.7832144074
0.2300000000 0.7945336025 0.3991713042 0.5738674192 0.7363622339 0.7792492270
0.2350000000 0.7905708496 0.3922568749 0.5683635004 0.7324847847 0.7753039175
0.2400000000 0.7866278611 0.3854024875 0.5628525424 0.7286159405 0.7713783667
0.2450000000 0.7827045382 0.3786106323 0.5573369818 0.7247567081 0.7674724699
0.2500000000 0.7788007831 0.3718836002 0.5518191618 0.7209080195 0.7635861284
0.2550000000 0.7749164980 0.3652234922 0.5475429254 0.7170707364 0.7597192482
0.2600000000 0.7710515858 0.3605237756 0.5439751334 0.7132456538 0.7558717391
0.2650000000 0.7672059500 0.3568494846 0.5403922111 0.7094335046 0.7520435138
0.2700000000 0.7633794943 0.3531793467 0.5367953999 0.7056349629 0.7482344870
0.2750000000 0.7595721232 0.3495146379 0.5331859075 0.7018506478 0.7444445752
0.2800000000 0.7557837415 0.3458565823 0.5295649087 0.6980811263 0.7406736956
0.2850000000 0.7520142543 0.3422063533 0.5259335463 0.6943269170 0.7369217664
0.2900000000 0.7482635676 0.3385650754 0.5222929314 0.6905884928 0.7331887058
0.2950000000 0.7445315875 0.3349338251 0.5186441444 0.6868662834 0.7294744324
0.3000000000 0.7408182207 0.3313136331 0.5149882357 0.6831606788 0.7257788643
0.3050000000 0.7371233744 0.3277054853 0.5113262260 0.6794720309 0.7221019198
0.3100000000 0.7334469562 0.3241103241 0.5076591073 0.6758006565 0.7184435166
0.3150000000 0.7297888743 0.3205290499 0.5039878436 0.6721468392 0.7148035721
0.3200000000 0.7261490371 0.3169625225 0.5003133710 0.6685108318 0.7111820031
0.3250000000 0.7225273536 0.3134115620 0.4966365989 0.6648928580 0.7075787263
0.3300000000 0.7189237334 0.3098769503 0.4929584101 0.6612931145 0.7039936577
0.3350000000 0.7153380864 0.3063594322 0.4892796619 0.6577117727 0.7004267130
0.3400000000 0.7117703228 0.3028597168 0.4856011861 0.6541489806 0.6968778075
0.3450000000 0.7082203535 0.2993784781 0.4819237901 0.6506048639 0.6933468561
0.3500000000 0.7046880897 0.2959163567 0.4782482571 0.6470795280 0.6898337736
0.3550000000 0.7011734432 0.2924739604 0.4745753467 0.6435730591 0.6863384743
0.3600000000 0.6976763261 0.2890518656 0.4709057956 0.6400855257 0.6828608726
0.3650000000 0.6941966509 0.2856506179 0.4672403177 0.6366169797 0.6794008824
0.3700000000 0.6907343306 0.2822707336 0.4635796052 0.6331674576 0.6759584179
0.3750000000 0.6872892788 0.2789127002 0.4599243288 0.6297369820 0.6725333929
0.3800000000 0.6838614092 0.2755769776 0.4562751378 0.6263255618 0.6691257214
0.3850000000 0.6804506362 0.2722639988 0.4526326614 0.6229331942 0.6657353174
0.3900000000 0.6770568745 0.2689741711 0.4489975084 0.6195598647 0.6623620949
0.3950000000 0.6736800392 0.2657078767 0.4453702681 0.6162055485 0.6590059682
0.4000000000 0.6703200460 0.2624654734 0.4417515108 0.6128702114 0.6556668517
0.4050000000 0.6669768109 0.2592472958 0.4381417878 0.6095538102 0.6523446599
0.4100000000 0.6636502501 0.2560536558 0.4345416322 0.6062562934 0.6490393075
0.4150000000 0.6603402807 0.2528848435 0.4309515592 0.6029776023 0.6457507096
0.4200000000 0.6570468198 0.2497411279 0.4273720666 0.5997176713 0.6424787815
0.4250000000 0.6537697851 0.2466227575 0.4238036351 0.5964764286 0.6392234388
0.4300000000 0.6505090947 0.2435299612 0.4202467289 0.5932537967 0.6359845974
0.4350000000 0.6472646671 0.2404629488 0.4167017955 0.5900496929 0.6327621736
0.4400000000 0.6440364211 0.2374219121 0.4131692670 0.5868640299 0.6295560840
0.4450000000 0.6408242760 0.2344070247 0.4096495598 0.5836967161 0.6263662455
0.4500000000 0.6376281516 0.2314184435 0.4061430750 0.5805476562 0.6231925754
0.4550000000 0.6344479679 0.2284563088 0.4026501991 0.5774167515 0.6200349915
0.4600000000 0.6312836455 0.2255207451 0.3991713042 0.5743039002 0.6168934120
0.4650000000 0.6281351052 0.2226118614 0.3957067481 0.5712089978 0.6137677552
0.4700000000 0.6250022683 0.2197297523 0.3922568749 0.5681319377 0.6106579402
0.4750000000 0.6218850565 0.2168744979 0.3888220155 0.5650726108 0.6075638862
0.4800000000 0.6187833918 0.2140461647 0.3854024875 0.5620309066 0.6044855129
0.4850000000 0.6156971968 0.2112448062 0.3819985956 0.5590067129 0.6014227406
0.4900000000 0.6126263942 0.2084704630 0.3786106323 0.5559999162 0.5983754898
0.4950000000 0.6095709073 0.2057231636 0.3752388777 0.5530104021 0.5953436813
0.5000000000 0.6065306597 0.2030029249 0.3718836002 0.5500380551 0.5923272367
0.5050000000 0.6035055754 0.2003097523 0.3685450566 0.5470827593 0.5893260778
0.5100000000 0.6004955788 0.1976436405 0.3652234922 0.5441443981 0.5863401266
0.5150000000 0.5975005946 0.1950045739 0.3623620650 0.5412228546 0.5833693060
0.5200000000 0.5945205480 0.1923925268 0.3605237756 0.5383180119 0.5804135388
0.5250000000 0.5915553644 0.1898074638 0.3586861928 0.5354297529 0.5774727487
0.5300000000 0.5886049697 0.1872493405 0.3568494846 0.5325579607 0.5745468593
0.5350000000 0.5856692901 0.1847181035 0.3550138155 0.5297025183 0.5716357951
0.5400000000 0.5827482524 0.1822136912 0.3531793467 0.5268633095 0.5687394806
0.5450000000 0.5798417833 0.1797360337 0.3513462359 0.5240402182 0.5658578409
0.5500000000 0.5769498104 0.1772850534 0.3495146379 0.5212331288 0.5629908015
0.5550000000 0.5740722612 0.1748606652 0.3476847039 0.5184419263 0.5601382882
0.5600000000 0.5712090638 0.1724627771 0.3458565823 0.5156664965 0.5573002274
0.5650000000 0.5683601468 0.1700912902 0.3440304181 0.5129067258 0.5544765455
0.5700000000 0.5655254387 0.1677460990 0.3422063533 0.5101625012 0.5516671698
0.5750000000 0.5627048688 0.1654270921 0.3403845271 0.5074337109 0.5488720275
0.5800000000 0.5598983666 0.1631341521 0.3385650754 0.5047202437 0.5460910464
0.5850000000 0.5571058618 0.1608671558 0.3367481313 0.5020219894 0.5433241548
0.5900000000 0.5543272847 0.1586259750 0.3349338251 0.4993388388 0.5405712811
0.5950000000 0.5515625659 0.1564104760 0.3331222842 0.4966706835 0.5378323544
0.6000000000 0.5488116361 0.1542205206 0.3313136331 0.4940174164 0.5351073038
0.6050000000 0.5460744266 0.1520559659 0.3295079938 0.4913789312 0.5323960590
0.6100000000 0.5433508691 0.1499166645 0.3277054853 0.4887551228 0.5296985501
0.6150000000 0.5406408953 0.1478024652 0.3259062241 0.4861458871 0.5270147074
0.6200000000 0.5379444376 0.1457132125 0.3241103241 0.4835511210 0.5243444616
0.6250000000 0.5352614285 0.1436487476 0.3223178965 0.4809707228 0.5216877440
0.6300000000 0.5325918010 0.1416089079 0.3205290499 0.4784045916 0.5190444858
0.6350000000 0.5299354883 0.1395935276 0.3187438907 0.4758526277 0.5164146189
0.6400000000 0.5272924240 0.1376024380 0.3169625225 0.4733147326 0.5137980754
0.6450000000 0.5246625421 0.1356354672 0.3151850466 0.4707908088 0.5111947879
0.6500000000 0.5220457768 0.1336924408 0.3134115620 0.4682807599 0.5086046892
0.6550000000 0.5194420626 0.1317731817 0.3116421651 0.4657844909 0.5060277125
0.6600000000 0.5168513345 0.1298775106 0.3098769503 0.4633019074 0.5034637913
0.6650000000 0.5142735277 0.1280052458 0.3081160094 0.4608329166 0.5009128595
0.6700000000 0.5117085778 0.1261562036 0.3063594322 0.4583774265 0.4983748512
0.6750000000 0.5091564206 0.1243301986 0.3046073063 0.4559353462 0.4958497011
0.6800000000 0.5066169924 0.1225270432 0.3028597168 0.4535065860 0.4933373440
0.6850000000 0.5040902296 0.1207465487 0.3011167471 0.4510910572 0.4908377150
0.6900000000 0.5015760691 0.1189885245 0.2993784781 0.4486886722 0.4883507498
0.6950000000 0.4990744480 0.1172527789 0.2976449890 0.4462993443 0.4858763842
0.7000000000 0.4965853038 0.1155391190 0.2959163567 0.4439229880 0.4834145543
0.7050000000 0.4941085743 0.1138473506 0.2941926562 0.4415595187 0.4809651967
0.7100000000 0.4916441975 0.1121772787 0.2924739604 0.4392088528 0.4785282482
0.7150000000 0.4891921118 0.1105287073 0.2907603405 0.4368709079 0.4761036460
0.7200000000 0.4867522560 0.1089014399 0.2890518656 0.4345456022 0.4736913275
0.7250000000 0.4843245690 0.1072952791 0.2873486029 0.4322328551 0.4712912305
0.7300000000 0.4819089901 0.1057100271 0.2856506179 0.4299325870 0.4689032931
0.7350000000 0.4795054590 0.1041454856 0.2839579742 0.4276447191 0.4665274537
0.7400000000 0.4771139155 0.1026014560 0.2822707336 0.4253691734 0.4641636510
0.7450000000 0.4747342999 0.1010777394 0.2805889561 0.4231058731 0.4618118242
0.7500000000 0.4723665527 0.0995741367 0.2789127002 0.4208547421 0.4594719124
0.7550000000 0.4700106147 0.0980904489 0.2772420223 0.4186157050 0.4571438554
0.7600000000 0.4676664270 0.0966264768 0.2755769776 0.4163886875 0.4548275932
0.7650000000 0.4653339310 0.0951820213 0.2739176192 0.4141736162 0.4525230659
0.7700000000 0.4630130683 0.0937568836 0.2722639988 0.4119704181 0.4502302142
0.7750000000 0.4607037810 0.0923508649 0.2706161666 0.4097790215 0.4479489789
0.7800000000 0.4584060113 0.0909637669 0.2689741711 0.4075993550 0.4456793011
0.7850000000 0.4561197018 0.0895953917 0.2673380593 0.4054313484 0.4434211224
0.7900000000 0.4538447953 0.0882455414 0.2657078767 0.4032749320 0.4411743844
0.7950000000 0.4515812349 0.0869140192 0.2640836672 0.4011300369 0.4389390293
0.8000000000 0.4493289641 0.0856006284 0.2624654734 0.3989965949 0.4367149993
0.8050000000 0.4470879266 0.0843051729 0.2608533364 0.3968745385 0.4345022372
0.8100000000 0.4448580662 0.0830274576 0.2592472958 0.3947638010 0.4323006857
0.8150000000 0.4426393274 0.0817672878 0.2576473900 0.3926643162 0.4301102882
0.8200000000 0.4404316545 0.0805244696 0.2560536558 0.3905760187 0.4279309881
0.8250000000 0.4382349925 0.0792988099 0.2544661289 0.3884988437 0.4257627293
0.8300000000 0.4360492863 0.0780901166 0.2528848435 0.3864327270 0.4236054557
0.8350000000 0.4338744814 0.0768981983 0.2513098326 0.3843776051 0.4214591118
0.8400000000 0.4317105234 0.0757228645 0.2497411279 0.3823334151 0.4193236422
0.8450000000 0.4295573582 0.0745639259 0.2481787598 0.3803000946 0.4171989917
0.8500000000 0.4274149319 0.0734211939 0.2466227575 0.3782775819 0.4150851056
0.8550000000 0.4252831911 0.0722944812 0.2450731490 0.3762658157 0.4129819294
0.8600000000 0.4231620823 0.0711836014 0.2435299612 0.3742647355 0.4108894088
0.8650000000 0.4210515526 0.0700883693 0.2419932196 0.3722742811 0.4088074898
0.8700000000 0.4189515492 0.0690086007 0.2404629488 0.3702943931 0.4067361187
0.8750000000 0.4168620197 0.0679441127 0.2389391722 0.3683250124 0.4046752421
0.8800000000 0.4147829117 0.0668947235 0.2374219121 0.3663660805 0.4026248068
0.8850000000 0.4127141733 0.0658602525 0.2359111895 0.3644175394 0.4005847599
0.8900000000 0.4106557528 0.0648405203 0.2344070247 0.3624793315 0.3985550488
0.8950000000 0.4086075986 0.0638353490 0.2329094367 0.3605513999 0.3965356212
0.9000000000 0.4065696597 0.0628445616 0.2314184435 0.3586336879 0.3945264248
0.9050000000 0.4045418851 0.0618679827 0.2299340622 0.3567261395 0.3925274080
0.9100000000 0.4025242240 0.0609054380 0.2284563088 0.3548286990 0.3905385192
0.9150000000 0.4005166261 0.0599567547 0.2269851984 0.3529413111 0.3885597069
0.9200000000 0.3985190411 0.0590217611 0.2255207451 0.3510639212 0.3865909203
0.9250000000 0.3965314191 0.0581002872 0.2240629620 0.3491964748 0.3846321084
0.9300000000 0.3945537104 0.0571921641 0.2226118614 0.3473389180 0.3826832208
0.9350000000 0.3925858655 0.0562972244 0.2211674547 0.3454911973 0.3807442072
0.9400000000 0.3906278354 0.0554153021 0.2197297523 0.3436532595 0.3788150175
0.9450000000 0.3886795709 0.0545462325 0.2182987638 0.3418250520 0.3768956020
0.9500000000 0.3867410235 0.0536898525 0.2168744979 0.3400065222 0.3749859112
0.9550000000 0.3848121446 0.0528460002 0.2154569625 0.3381976184 0.3730858958
0.9600000000 0.3828928860 0.0520145153 0.2140461647 0.3363982888 0.3711955068
0.9650000000 0.3809831997 0.0511952388 0.2126421108 0.3346084822 0.3693146954
0.9700000000 0.3790830381 0.0503880134 0.2112448062 0.3328281477 0.3674434131
0.9750000000 0.3771923536 0.0495926830 0.2098542556 0.3310572348 0.3655816116
0.9800000000 0.3753110989 0.0488090931 0.2084704630 0.3292956933 0.3637292430
0.9850000000 0.3734392269 0.0480370904 0.2070934315 0.3275434734 0.3618862593
0.9900000000 0.3715766910 0.0472765234 0.2057231636 0.3258005254 0.3600526131
0.9950000000 0.3697234445 0.0465272420 0.2043596610 0.3240668002 0.3582282571
1.0000000000 0.3678794412 0.0457890972 0.2030029249 0.3223422490 0.3564131442
1.0050000000 0.3660446348 0.0450619420 0.2016529554 0.3206268232 0.3546072275
1.0100000000 0.3642189796 0.0443456305 0.2003097523 0.3189204745 0.3528104605
1.0150000000 0.3624024298 0.0436400184 0.1989733145 0.3172231549 0.3510227968
1.0200000000 0.3605949402 0.0429449628 0.1976436405 0.3155348169 0.3492441904
1.0250000000 0.3587964654 0.0422603223 0.1963207280 0.3138554130 0.3474745952
1.0300000000 0.3570069606 0.0415859570 0.1950045739 0.3121848963 0.3457139657
1.0350000000 0.3552263809 0.0409217284 0.1936951749 0.3105232199 0.3439622565
1.0400000000 0.3534546820 0.0402674994 0.1923925268 0.3088703373 0.3422194223
1.0450000000 0.3516918194 0.0396231346 0.1910966248 0.3072262024 0.3404854183
1.0500000000 0.3499377491 0.0389884997 0.1898074638 0.3055907692 0.3387601995
1.0550000000 0.3481924273 0.0383634622 0.1885250378 0.3039639920 0.3370437217
1.0600000000 0.3464558103 0.0377478906 0.1872493405 0.3023458255 0.3353359404
1.0650000000 0.3447278548 0.0371416553 0.1859803649 0.3007362244 0.3336368116
1.0700000000 0.3430085174 0.0365446279 0.1847181035 0.2991351440 0.3319462915
1.0750000000 0.3412977553 0.0359566814 0.1834625485 0.2975425396 0.3302643364
1.0800000000 0.3395955256 0.0353776902 0.1822136912 0.2959583669 0.3285909030
1.0850000000 0.3379017859 0.0348075303 0.1809715228 0.2943825816 0.3269259482
1.0900000000 0.3362164937 0.0342460789 0.1797360337 0.2928151401 0.3252694288
1.0950000000 0.3345396069 0.0336932147 0.1785072140 0.2912559985 0.3236213023
1.1000000000 0.3328710837 0.0331488177 0.1772850534 0.2897051136 0.3219815261
1.1050000000 0.3312108822 0.0326127695 0.1760695409 0.2881624423 0.3203500578
1.1100000000 0.3295589611 0.0320849528 0.1748606652 0.2866279415 0.3187268555
1.1150000000 0.3279152789 0.0315652518 0.1736584147 0.2851015687 0.3171118772
1.1200000000 0.3262797946 0.0310535520 0.1724627771 0.2835832813 0.3155050812
1.1250000000 0.3246524674 0.0305497405 0.1712737399 0.2820730372 0.3139064262
1.1300000000 0.3230332564 0.0300537053 0.1700912902 0.2805707944 0.3123158708
1.1350000000 0.3214221213 0.0295653362 0.1689154144 0.2790765111 0.3107333740
1.1400000000 0.3198190218 0.0290845239 0.1677460990 0.2775901458 0.3091588950
1.1450000000 0.3182239178 0.0286111607 0.1665833297 0.2761116572 0.3075923933
1.1500000000 0.3166367694 0.0281451401 0.1654270921 0.2746410041 0.3060338283
1.1550000000 0.3150575369 0.0276863569 0.1642773713 0.2731781456 0.3044831598
1.1600000000 0.3134861809 0.0272347073 0.1631341521 0.2717230412 0.3029403479
1.1650000000 0.3119226620 0.0267900886 0.1619974189 0.2702756503 0.3014053528
1.1700000000 0.3103669413 0.0263523994 0.1608671558 0.2688359326 0.2998781348
1.1750000000 0.3088189797 0.0259215397 0.1597433467 0.2674038482 0.2983586546
1.1800000000 0.3072787386 0.0254974106 0.1586259750 0.2659793571 0.2968468729
1.1850000000 0.3057461795 0.0250799146 0.1575150238 0.2645624199 0.2953427507
1.1900000000 0.3042212641 0.0246689551 0.1564104760 0.2631529969 0.2938462494
1.1950000000 0.3027039542 0.0242644370 0.1553123142 0.2617510490 0.2923573301
1.2000000000 0.3011942119 0.0238662664 0.1542205206 0.2603565373 0.2908759546
1.2050000000 0.2996919995 0.0234743506 0.1531350772 0.2589694227 0.2894020845
1.2100000000 0.2981972794 0.0230885978 0.1520559659 0.2575896668 0.2879356820
1.2150000000 0.2967100143 0.0227089178 0.1509831679 0.2562172311 0.2864767091
1.2200000000 0.2952301669 0.0223352212 0.1499166645 0.2548520773 0.2850251282
1.2250000000 0.2937577003 0.0219674201 0.1488564367 0.2534941674 0.2835809019
1.2300000000 0.2922925777 0.0216054273 0.1478024652 0.2521434635 0.2821439929
1.2350000000 0.2908347624 0.0212491572 0.1467547304 0.2507999280 0.2807143641
1.2400000000 0.2893842179 0.0208985249 0.1457132125 0.2494635235 0.2792919787
1.2450000000 0.2879409081 0.0205534470 0.1446778917 0.2481342125 0.2778767999
1.2500000000 0.2865047969 0.0202138410 0.1436487476 0.2468119581 0.2764687913
1.2550000000 0.2850758482 0.0198796254 0.1426257599 0.2454967233 0.2750679165
1.2600000000 0.2836540265 0.0195507199 0.1416089079 0.2441884714 0.2736741394
1.2650000000 0.2822392961 0.0192270453 0.1405981708 0.2428871658 0.2722874239
1.2700000000 0.2808316218 0.0189085234 0.1395935276 0.2415927703 0.2709077345
1.2750000000 0.2794309682 0.0185950770 0.1385949572 0.2403052485 0.2695350353
1.2800000000 0.2780373005 0.0182866301 0.1376024380 0.2390245646 0.2681692911
1.2850000000 0.2766505836 0.0179831074 0.1366159486 0.2377506827 0.2668104666
1.2900000000 0.2752707831 0.0176844350 0.1356354672 0.2364835671 0.2654585268
1.2950000000 0.2738978643 0.0173905398 0.1346609720 0.2352231825 0.2641134367
1.3000000000 0.2725317930 0.0171013497 0.1336924408 0.2339694935 0.2627751617
1.3050000000 0.2711725350 0.0168167936 0.1327298515 0.2327224651 0.2614436672
1.3100000000 0.2698200564 0.0165368013 0.1317731817 0.2314820622 0.2601189189
1.3150000000 0.2684743232 0.0162613038 0.1308224090 0.2302482502 0.2588008826
1.3200000000 0.2671353020 0.0159902327 0.1298775106 0.2290209945 0.2574895242
1.3250000000 0.2658029591 0.0157235208 0.1289384638 0.2278002606 0.2561848101
1.3300000000 0.2644772613 0.0154611018 0.1280052458 0.2265860144 0.2548867065
1.3350000000 0.2631581755 0.0152029102 0.1270778334 0.2253782217 0.2535951799
1.3400000000 0.2618456686 0.0149488814 0.1261562036 0.2241768487 0.2523101970
1.3450000000 0.2605397079 0.0146989520 0.1252403331 0.2229818616 0.2510317246
1.3500000000 0.2592402606 0.0144530590 0.1243301986 0.2217932270 0.2497597298
1.3550000000 0.2579472945 0.0142111407 0.1234257765 0.2206109113 0.2484941797
1.3600000000 0.2566607770 0.0139731361 0.1225270432 0.2194348814 0.2472350418
1.3650000000 0.2553806760 0.0137389851 0.1216339752 0.2182651043 0.2459822834
1.3700000000 0.2541069596 0.0135086282 0.1207465487 0.2171015469 0.2447358723
1.3750000000 0.2528395958 0.0132820072 0.1198647398 0.2159441767 0.2434957764
1.3800000000 0.2515785531 0.0130590643 0.1189885245 0.2147929611 0.2422619636
1.3850000000 0.2503237998 0.0128397428 0.1181178789 0.2136478676 0.2410344021
1.3900000000 0.2490753046 0.0126239866 0.1172527789 0.2125088641 0.2398130602
1.3950000000 0.2478330364 0.0124117406 0.1163932004 0.2113759184 0.2385979065
1.4000000000 0.2465969639 0.0122029503 0.1155391190 0.2102489987 0.2373889096
1.4050000000 0.2453670565 0.0119975621 0.1146905105 0.2091280731 0.2361860382
1.4100000000 0.2441432832 0.0117955231 0.1138473506 0.2080131102 0.2349892614
1.4150000000 0.2429256134 0.0115967813 0.1130096148 0.2069040784 0.2337985482
1.4200000000 0.2417140169 0.0114012852 0.1121772787 0.2058009466 0.2326138680
1.4250000000 0.2405084632 0.0112089843 0.1113503177 0.2047036836 0.2314351902
1.4300000000 0.2393089222 0.0110198286 0.1105287073 0.2036122584 0.2302624844
1.4350000000 0.2381153640 0.0108337691 0.1097124229 0.2025266402 0.2290957203
1.4400000000 0.2369277587 0.0106507572 0.1089014399 0.2014467984 0.2279348678
1.4450000000 0.2357460766 0.0104707452 0.1080957335 0.2003727026 0.2267798970
1.4500000000 0.2345702881 0.0102936861 0.1072952791 0.1993043223 0.2256307781
1.4550000000 0.2334003639 0.0101195335 0.1065000519 0.1982416274 0.2244874814
1.4600000000 0.2322362747 0.0099482418 0.1057100271 0.1971845878 0.2233499774
1.4650000000 0.2310779915 0.0097797658 0.1049251800 0.1961331738 0.2222182368
1.4700000000 0.2299254852 0.0096140613 0.1041454856 0.1950873555 0.2210922304
1.4750000000 0.2287787270 0.0094510846 0.1033709192 0.1940471034 0.2199719291
1.4800000000 0.2276376884 0.0092907926 0.1026014560 0.1930123880 0.2188573040
1.4850000000 0.2265023407 0.0091331429 0.1018370710 0.1919831802 0.2177483265
1.4900000000 0.2253726555 0.0089780937 0.1010777394 0.1909594507 0.2166449677
1.4950000000 0.2242486047 0.0088256038 0.1003234363 0.1899411706 0.2155471994
1.5000000000 0.2231301601 0.0086756326 0.0995741367 0.1889283111 0.2144549932
1.5050000000 0.2220172938 0.0085281403 0.0988298159 0.1879208435 0.2133683208
1.5100000000 0.2209099780 0.0083830874 0.0980904489 0.1869187392 0.2122871543
1.5150000000 0.2198081848 0.0082404351 0.0973560108 0.1859219700 0.2112114657
1.5200000000 0.2187118870 0.0081001454 0.0966264768 0.1849305074 0.2101412274
1.5250000000 0.2176210569 0.0079621804 0.0959018219 0.1839443235 0.2090764116
1.5300000000 0.2165356673 0.0078265032 0.0951820213 0.1829633902 0.2080169910
1.5350000000 0.2154556912 0.0076930773 0.0944670501 0.1819876799 0.2069629382
1.5400000000 0.2143811014 0.0075618667 0.0937568836 0.1810171647 0.2059142259
1.5450000000 0.2133118712 0.0074328360 0.0930514968 0.1800518172 0.2048708272
1.5500000000 0.2122479738 0.0073059503 0.0923508649 0.1790916100 0.2038327151
1.5550000000 0.2111893826 0.0071811752 0.0916549632 0.1781365159 0.2027998629
1.5600000000 0.2101360712 0.0070584770 0.0909637669 0.1771865078 0.2017722438
1.5650000000 0.2090880132 0.0069378222 0.0902772513 0.1762415586 0.2007498314
1.5700000000 0.2080451824 0.0068191782 0.0895953917 0.1753016416 0.1997325994
1.5750000000 0.2070075527 0.0067025124 0.0889181632 0.1743667301 0.1987205213
1.5800000000 0.2059750982 0.0065877932 0.0882455414 0.1734367975 0.1977135712
1.5850000000 0.2049477931 0.0064749892 0.0875775016 0.1725118175 0.1967117231
1.5900000000 0.2039256117 0.0063640695 0.0869140192 0.1715917637 0.1957149510
1.5950000000 0.2029085285 0.0062550037 0.0862550696 0.1706766101 0.1947232294
1.6000000000 0.2018965180 0.0061477619 0.0856006284 0.1697663306 0.1937365325
1.6050000000 0.2008895549 0.0060423146 0.0849506709 0.1688608993 0.1927548350
1.6100000000 0.1998876141 0.0059386329 0.0843051729 0.1679602906 0.1917781116
1.6150000000 0.1988906704 0.0058366880 0.0836641099 0.1670644788 0.1908063369
1.6200000000 0.1978986991 0.0057364519 0.0830274576 0.1661734384 0.1898394860
1.6250000000 0.1969116752 0.0056378970 0.0823951916 0.1652871443 0.1888775339
1.6300000000 0.1959295741 0.0055409958 0.0817672878 0.1644055710 0.1879204558
1.6350000000 0.1949523713 0.0054457216 0.0811437218 0.1635286936 0.1869682270
1.6400000000 0.1939800423 0.0053520480 0.0805244696 0.1626564871 0.1860208229
1.6450000000 0.1930125628 0.0052599488 0.0799095070 0.1617889268 0.1850782190
1.6500000000 0.1920499086 0.0051693985 0.0792988099 0.1609259878 0.1841403912
1.6550000000 0.1910920557 0.0050803719 0.0786923544 0.1600676458 0.1832073151
1.6600000000 0.1901389801 0.0049928441 0.0780901166 0.1592138762 0.1822789666
1.6650000000 0.1891906580 0.0049067906 0.0774920725 0.1583646548 0.1813553219
1.6700000000 0.1882470656 0.0048221874 0.0768981983 0.1575199574 0.1804363572
1.6750000000 0.1873081795 0.0047390108 0.0763084702 0.1566797599 0.1795220486
1.6800000000 0.1863739760 0.0046572375 0.0757228645 0.1558440385 0.1786123726
1.6850000000 0.1854444320 0.0045768445 0.0751413576 0.1550127693 0.1777073058
1.6900000000 0.1845195240 0.0044978092 0.0745639259 0.1541859287 0.1768068247
1.6950000000 0.1835992290 0.0044201094 0.0739905458 0.1533634931 0.1759109062
1.7000000000 0.1826835241 0.0043437231 0.0734211939 0.1525454392 0.1750195271
1.7050000000 0.1817723862 0.0042686288 0.0728558468 0.1517317436 0.1741326645
1.7100000000 0.1808657926 0.0041948053 0.0722944812 0.1509223831 0.1732502954
1.7150000000 0.1799637207 0.0041222318 0.0717370738 0.1501173347 0.1723723971
1.7200000000 0.1790661479 0.0040508875 0.0711836014 0.1493165755 0.1714989469
1.7250000000 0.1781730518 0.0039807524 0.0706340409 0.1485200826 0.1706299223
1.7300000000 0.1772844100 0.0039118066 0.0700883693 0.1477278334 0.1697653009
1.7350000000 0.1764002003 0.0038440303 0.0695465635 0.1469398053 0.1689050604
1.7400000000 0.1755204006 0.0037774044 0.0690086007 0.1461559759 0.1680491786
1.7450000000 0.1746449890 0.0037119098 0.0684744580 0.1453763227 0.1671976333
1.7500000000 0.1737739435 0.0036475279 0.0679441127 0.1446008236 0.1663504027
1.7550000000 0.1729072423 0.0035842402 0.0674175421 0.1438294565 0.1655074648
1.7600000000 0.1720448638 0.0035220288 0.0668947235 0.1430621995 0.1646687980
1.7650000000 0.1711867865 0.0034608757 0.0663756344 0.1422990305 0.1638343805
1.7700000000 0.1703329888 0.0034007635 0.0658602525 0.1415399279 0.1630041909
1.7750000000 0.1694834495 0.0033416749 0.0653485552 0.1407848701 0.1621782077
1.7800000000 0.1686381473 0.0032835930 0.0648405203 0.1400338355 0.1613564096
1.7850000000 0.1677970610 0.0032265010 0.0643361257 0.1392868027 0.1605387754
1.7900000000 0.1669601697 0.0031703826 0.0638353490 0.1385437504 0.1597252841
1.7950000000 0.1661274523 0.0031152215 0.0633381683 0.1378046574 0.1589159145
1.8000000000 0.1652988882 0.0030610018 0.0628445616 0.1370695027 0.1581106459
1.8050000000 0.1644744566 0.0030077079 0.0623545070 0.1363382653 0.1573094575
1.8100000000 0.1636541368 0.0029553245 0.0618679827 0.1356109243 0.1565123286
1.8150000000 0.1628379084 0.0029038362 0.0613849669 0.1348874590 0.1557192386
1.8200000000 0.1620257509 0.0028532282 0.0609054380 0.1341678488 0.1549301670
1.8250000000 0.1612176441 0.0028034859 0.0604293744 0.1334520732 0.1541450936
1.8300000000 0.1604135678 0.0027545948 0.0599567547 0.1327401117 0.1533639980
1.8350000000 0.1596135018 0.0027065407 0.0594875573 0.1320319440 0.1525868601
1.8400000000 0.1588174261 0.0026593096 0.0590217611 0.1313275500 0.1518136599
1.8450000000 0.1580253209 0.0026128877 0.0585593448 0.1306269095 0.1510443773
1.8500000000 0.1572371663 0.0025672616 0.0581002872 0.1299300025 0.1502789926
1.8550000000 0.1564529427 0.0025224179 0.0576445673 0.1292368093 0.1495174860
1.8600000000 0.1556726304 0.0024783435 0.0571921641 0.1285473100 0.1487598378
1.8650000000 0.1548962099 0.0024350256 0.0567430568 0.1278614849 0.1480060286
1.8700000000 0.1541236618 0.0023924514 0.0562972244 0.1271793145 0.1472560387
1.8750000000 0.1533549668 0.0023506086 0.0558546464 0.1265007793 0.1465098490
1.8800000000 0.1525901058 0.0023094847 0.0554153021 0.1258258600 0.1457674402
1.8850000000 0.1518290594 0.0022690678 0.0549791709 0.1251545372 0.1450287930
1.8900000000 0.1510718088 0.0022293460 0.0545462325 0.1244867920 0.1442938885
1.8950000000 0.1503183350 0.0021903076 0.0541164664 0.1238226051 0.1435627076
1.9000000000 0.1495686192 0.0021519412 0.0536898525 0.1231619578 0.1428352315
1.9050000000 0.1488226426 0.0021142353 0.0532663704 0.1225048310 0.1421114415
1.9100000000 0.1480803866 0.0020771789 0.0528460002 0.1218512061 0.1413913188
1.9150000000 0.1473418326 0.0020407611 0.0524287217 0.1212010644 0.1406748449
1.9200000000 0.1466069621 0.0020049711 0.0520145153 0.1205543874 0.1399620013
1.9250000000 0.1458757569 0.0019697982 0.0516033609 0.1199111566 0.1392527696
1.9300000000 0.1451481985 0.0019352322 0.0511952388 0.1192713536 0.1385471315
1.9350000000 0.1444242688 0.0019012628 0.0507901296 0.1186349603 0.1378450688
1.9400000000 0.1437039498 0.0018678798 0.0503880134 0.1180019584 0.1371465634
1.9450000000 0.1429872233 0.0018350734 0.0499888711 0.1173723299 0.1364515973
1.9500000000 0.1422740716 0.0018028339 0.0495926830 0.1167460568 0.1357601524
1.9550000000 0.1415644767 0.0017711516 0.0491994301 0.1161231213 0.1350722111
1.9600000000 0.1408584209 0.0017400172 0.0488090931 0.1155035056 0.1343877554
1.9650000000 0.1401558866 0.0017094213 0.0484216528 0.1148871919 0.1337067679
1.9700000000 0.1394568562 0.0016793548 0.0480370904 0.1142741628 0.1330292308
1.9750000000 0.1387613122 0.0016498088 0.0476553869 0.1136644007 0.1323551268
1.9800000000 0.1380692373 0.0016207744 0.0472765234 0.1130578882 0.1316844384
1.9850000000 0.1373806141 0.0015922430 0.0469004813 0.1124546080 0.1310171483
1.9900000000 0.1366954254 0.0015642060 0.0465272420 0.1118545429 0.1303532394
1.9950000000 0.1360136542 0.0015366550 0.0461567867 0.1112576758 0.1296926944
2.0000000000 0.1353352832 0.0015095818 0.0457890972 0.1106639896 0.1290354963
}\Rates

\begin{tikzpicture}
  \begin{axis}[
    width=0.75\textwidth,
    height=0.4\textwidth,
    xmin=0,
    xmax=2,
    ymin=0,
    ymax=1,
    xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
    ytick={0,0.2,0.4,0.6,0.8,1},
    xlabel={$\alpha$},
    ylabel={Rate},
    grid=major,
    grid style={gray!24},
    axis line style={black},
    tick align=outside,
    legend style={
      at={(0.985,0.975)},
      anchor=north east,
      draw=gray!55,
      fill=white,
      font=\small,
      row sep=1pt
    }
  ]
    \addplot[black, thick] table[x=alpha,y=capacity]{\Rates};
    \addlegendentry{Channel capacity}

    \addplot[green,thick,dashed] table[x=alpha,y=sv]{\Rates};
    \addlegendentry{Shomorony-Vahid~\cite{shomorony2021torn}}

    \addplot[red,thick,dashed] table[x=alpha,y=lr]{\Rates};
    \addlegendentry{Liu-Raviv~\cite{liu2026improved}}

    \addplot[brown,thick,dashed] table[x=alpha,y=r8]{\Rates};
    \addlegendentry{This work, $M=8$}

    \addplot[blue,thick,dashed] table[x=alpha,y=r32]{\Rates};
    \addlegendentry{This work, $M=32$}
  \end{axis}
\end{tikzpicture}


==> figures/rates.tex <==
\pgfplotstableread[col sep=space]{
alpha capacity sv lr r8 r32
0.0000000000 1.0000000000 0.9989989990 0.9989989990 0.8750000000 0.9687500000
0.0050000000 0.9950124792 0.9347860558 0.9582407770 0.8748519594 0.9681533289
0.0100000000 0.9900498337 0.8988594411 0.9347860558 0.8744200580 0.9665380931
0.0150000000 0.9851119396 0.8697698198 0.9156312935 0.8737218943 0.9641273021
0.0200000000 0.9801986733 0.8446032580 0.8988594411 0.8727741290 0.9610996310
0.0250000000 0.9753099120 0.8218318399 0.8837065325 0.8715925324 0.9575977767
0.0300000000 0.9704455335 0.8013244924 0.8697698198 0.8701920288 0.9537353000
0.0350000000 0.9656054163 0.7824114234 0.8567492101 0.8685867392 0.9496022194
0.0400000000 0.9607894392 0.7637881197 0.8446032580 0.8667900220 0.9452695779
0.0450000000 0.9559974818 0.7478602572 0.8329799282 0.8648145112 0.9407931641
0.0500000000 0.9512294245 0.7317488481 0.8218318399 0.8626721531 0.9362165399
0.0550000000 0.9464851480 0.7154177649 0.8114858906 0.8603742416 0.9315734990
0.0600000000 0.9417645336 0.7024788942 0.8013244924 0.8579314511 0.9268900583
0.0650000000 0.9370674634 0.6891004253 0.7912472515 0.8553538680 0.9221860689
0.0700000000 0.9323938199 0.6753560132 0.7824114234 0.8526510210 0.9174765143
0.0750000000 0.9277434863 0.6613131738 0.7732473691 0.8498319097 0.9127725548
0.0800000000 0.9231163464 0.6485696816 0.7637881197 0.8469050316 0.9080823660
0.0850000000 0.9185122844 0.6383374104 0.7556236033 0.8438784081 0.9034118073
0.0900000000 0.9139311853 0.6279104102 0.7478602572 0.8407596089 0.8987649560
0.0950000000 0.9093729345 0.6173196837 0.7398957823 0.8375557759 0.8941445300
0.1000000000 0.9048374180 0.6065941016 0.7317488481 0.8342736447 0.8895522218
0.1050000000 0.9003245226 0.5957605223 0.7234371964 0.8309195663 0.8849889609
0.1100000000 0.8958341353 0.5848439055 0.7154177649 0.8274995270 0.8804551189
0.1150000000 0.8913661439 0.5738674192 0.7090081347 0.8240191675 0.8759506683
0.1200000000 0.8869204367 0.5628525424 0.7024788942 0.8204838012 0.8714753048
0.1250000000 0.8824969026 0.5518191618 0.6958398571 0.8168984309 0.8670285405
0.1300000000 0.8780954309 0.5439751334 0.6891004253 0.8132677661 0.8626097745
0.1350000000 0.8737159117 0.5367953999 0.6822696036 0.8095962378 0.8582183443
0.1400000000 0.8693582354 0.5295649087 0.6753560132 0.8058880137 0.8538535646
0.1450000000 0.8650222931 0.5222929314 0.6683679052 0.8021470119 0.8495147540
0.1500000000 0.8607079764 0.5149882357 0.6613131738 0.7983769148 0.8452012536
0.1550000000 0.8564151775 0.5076591073 0.6541993690 0.7945811812 0.8409124396
0.1600000000 0.8521437890 0.5003133710 0.6485696816 0.7907630588 0.8366477303
0.1650000000 0.8478937041 0.4929584101 0.6434799114 0.7869255951 0.8324065898
0.1700000000 0.8436648166 0.4856011861 0.6383374104 0.7830716489 0.8281885297
0.1750000000 0.8394570208 0.4782482571 0.6331462623 0.7792039001 0.8239931079
0.1800000000 0.8352702114 0.4709057956 0.6279104102 0.7753248596 0.8198199267
0.1850000000 0.8311042839 0.4635796052 0.6226336598 0.7714368787 0.8156686301
0.1900000000 0.8269591339 0.4562751378 0.6173196837 0.7675421578 0.8115389005
0.1950000000 0.8228346581 0.4489975084 0.6119720251 0.7636427547 0.8074304551
0.2000000000 0.8187307531 0.4417515108 0.6065941016 0.7597405927 0.8033430422
0.2050000000 0.8146473164 0.4345416322 0.6011892084 0.7558374677 0.7992764377
0.2100000000 0.8105842460 0.4273720666 0.5957605223 0.7519350561 0.7952304420
0.2150000000 0.8065414402 0.4202467289 0.5903111048 0.7480349206 0.7912048762
0.2200000000 0.8025187980 0.4131692670 0.5848439055 0.7441385174 0.7871995797
0.2250000000 0.7985162188 0.4061430750 0.5793617651 0.7402472017 0.7832144074
0.2300000000 0.7945336025 0.3991713042 0.5738674192 0.7363622339 0.7792492270
0.2350000000 0.7905708496 0.3922568749 0.5683635004 0.7324847847 0.7753039175
0.2400000000 0.7866278611 0.3854024875 0.5628525424 0.7286159405 0.7713783667
0.2450000000 0.7827045382 0.3786106323 0.5573369818 0.7247567081 0.7674724699
0.2500000000 0.7788007831 0.3718836002 0.5518191618 0.7209080195 0.7635861284
0.2550000000 0.7749164980 0.3652234922 0.5475429254 0.7170707364 0.7597192482
0.2600000000 0.7710515858 0.3605237756 0.5439751334 0.7132456538 0.7558717391
0.2650000000 0.7672059500 0.3568494846 0.5403922111 0.7094335046 0.7520435138
0.2700000000 0.7633794943 0.3531793467 0.5367953999 0.7056349629 0.7482344870
0.2750000000 0.7595721232 0.3495146379 0.5331859075 0.7018506478 0.7444445752
0.2800000000 0.7557837415 0.3458565823 0.5295649087 0.6980811263 0.7406736956
0.2850000000 0.7520142543 0.3422063533 0.5259335463 0.6943269170 0.7369217664
0.2900000000 0.7482635676 0.3385650754 0.5222929314 0.6905884928 0.7331887058
0.2950000000 0.7445315875 0.3349338251 0.5186441444 0.6868662834 0.7294744324
0.3000000000 0.7408182207 0.3313136331 0.5149882357 0.6831606788 0.7257788643
0.3050000000 0.7371233744 0.3277054853 0.5113262260 0.6794720309 0.7221019198
0.3100000000 0.7334469562 0.3241103241 0.5076591073 0.6758006565 0.7184435166
0.3150000000 0.7297888743 0.3205290499 0.5039878436 0.6721468392 0.7148035721
0.3200000000 0.7261490371 0.3169625225 0.5003133710 0.6685108318 0.7111820031
0.3250000000 0.7225273536 0.3134115620 0.4966365989 0.6648928580 0.7075787263
0.3300000000 0.7189237334 0.3098769503 0.4929584101 0.6612931145 0.7039936577
0.3350000000 0.7153380864 0.3063594322 0.4892796619 0.6577117727 0.7004267130
0.3400000000 0.7117703228 0.3028597168 0.4856011861 0.6541489806 0.6968778075
0.3450000000 0.7082203535 0.2993784781 0.4819237901 0.6506048639 0.6933468561
0.3500000000 0.7046880897 0.2959163567 0.4782482571 0.6470795280 0.6898337736
0.3550000000 0.7011734432 0.2924739604 0.4745753467 0.6435730591 0.6863384743
0.3600000000 0.6976763261 0.2890518656 0.4709057956 0.6400855257 0.6828608726
0.3650000000 0.6941966509 0.2856506179 0.4672403177 0.6366169797 0.6794008824
0.3700000000 0.6907343306 0.2822707336 0.4635796052 0.6331674576 0.6759584179
0.3750000000 0.6872892788 0.2789127002 0.4599243288 0.6297369820 0.6725333929
0.3800000000 0.6838614092 0.2755769776 0.4562751378 0.6263255618 0.6691257214
0.3850000000 0.6804506362 0.2722639988 0.4526326614 0.6229331942 0.6657353174
0.3900000000 0.6770568745 0.2689741711 0.4489975084 0.6195598647 0.6623620949
0.3950000000 0.6736800392 0.2657078767 0.4453702681 0.6162055485 0.6590059682
0.4000000000 0.6703200460 0.2624654734 0.4417515108 0.6128702114 0.6556668517
0.4050000000 0.6669768109 0.2592472958 0.4381417878 0.6095538102 0.6523446599
0.4100000000 0.6636502501 0.2560536558 0.4345416322 0.6062562934 0.6490393075
0.4150000000 0.6603402807 0.2528848435 0.4309515592 0.6029776023 0.6457507096
0.4200000000 0.6570468198 0.2497411279 0.4273720666 0.5997176713 0.6424787815
0.4250000000 0.6537697851 0.2466227575 0.4238036351 0.5964764286 0.6392234388
0.4300000000 0.6505090947 0.2435299612 0.4202467289 0.5932537967 0.6359845974
0.4350000000 0.6472646671 0.2404629488 0.4167017955 0.5900496929 0.6327621736
0.4400000000 0.6440364211 0.2374219121 0.4131692670 0.5868640299 0.6295560840
0.4450000000 0.6408242760 0.2344070247 0.4096495598 0.5836967161 0.6263662455
0.4500000000 0.6376281516 0.2314184435 0.4061430750 0.5805476562 0.6231925754
0.4550000000 0.6344479679 0.2284563088 0.4026501991 0.5774167515 0.6200349915
0.4600000000 0.6312836455 0.2255207451 0.3991713042 0.5743039002 0.6168934120
0.4650000000 0.6281351052 0.2226118614 0.3957067481 0.5712089978 0.6137677552
0.4700000000 0.6250022683 0.2197297523 0.3922568749 0.5681319377 0.6106579402
0.4750000000 0.6218850565 0.2168744979 0.3888220155 0.5650726108 0.6075638862
0.4800000000 0.6187833918 0.2140461647 0.3854024875 0.5620309066 0.6044855129
0.4850000000 0.6156971968 0.2112448062 0.3819985956 0.5590067129 0.6014227406
0.4900000000 0.6126263942 0.2084704630 0.3786106323 0.5559999162 0.5983754898
0.4950000000 0.6095709073 0.2057231636 0.3752388777 0.5530104021 0.5953436813
0.5000000000 0.6065306597 0.2030029249 0.3718836002 0.5500380551 0.5923272367
0.5050000000 0.6035055754 0.2003097523 0.3685450566 0.5470827593 0.5893260778
0.5100000000 0.6004955788 0.1976436405 0.3652234922 0.5441443981 0.5863401266
0.5150000000 0.5975005946 0.1950045739 0.3623620650 0.5412228546 0.5833693060
0.5200000000 0.5945205480 0.1923925268 0.3605237756 0.5383180119 0.5804135388
0.5250000000 0.5915553644 0.1898074638 0.3586861928 0.5354297529 0.5774727487
0.5300000000 0.5886049697 0.1872493405 0.3568494846 0.5325579607 0.5745468593
0.5350000000 0.5856692901 0.1847181035 0.3550138155 0.5297025183 0.5716357951
0.5400000000 0.5827482524 0.1822136912 0.3531793467 0.5268633095 0.5687394806
0.5450000000 0.5798417833 0.1797360337 0.3513462359 0.5240402182 0.5658578409
0.5500000000 0.5769498104 0.1772850534 0.3495146379 0.5212331288 0.5629908015
0.5550000000 0.5740722612 0.1748606652 0.3476847039 0.5184419263 0.5601382882
0.5600000000 0.5712090638 0.1724627771 0.3458565823 0.5156664965 0.5573002274
0.5650000000 0.5683601468 0.1700912902 0.3440304181 0.5129067258 0.5544765455
0.5700000000 0.5655254387 0.1677460990 0.3422063533 0.5101625012 0.5516671698
0.5750000000 0.5627048688 0.1654270921 0.3403845271 0.5074337109 0.5488720275
0.5800000000 0.5598983666 0.1631341521 0.3385650754 0.5047202437 0.5460910464
0.5850000000 0.5571058618 0.1608671558 0.3367481313 0.5020219894 0.5433241548
0.5900000000 0.5543272847 0.1586259750 0.3349338251 0.4993388388 0.5405712811
0.5950000000 0.5515625659 0.1564104760 0.3331222842 0.4966706835 0.5378323544
0.6000000000 0.5488116361 0.1542205206 0.3313136331 0.4940174164 0.5351073038
0.6050000000 0.5460744266 0.1520559659 0.3295079938 0.4913789312 0.5323960590
0.6100000000 0.5433508691 0.1499166645 0.3277054853 0.4887551228 0.5296985501
0.6150000000 0.5406408953 0.1478024652 0.3259062241 0.4861458871 0.5270147074
0.6200000000 0.5379444376 0.1457132125 0.3241103241 0.4835511210 0.5243444616
0.6250000000 0.5352614285 0.1436487476 0.3223178965 0.4809707228 0.5216877440
0.6300000000 0.5325918010 0.1416089079 0.3205290499 0.4784045916 0.5190444858
0.6350000000 0.5299354883 0.1395935276 0.3187438907 0.4758526277 0.5164146189
0.6400000000 0.5272924240 0.1376024380 0.3169625225 0.4733147326 0.5137980754
0.6450000000 0.5246625421 0.1356354672 0.3151850466 0.4707908088 0.5111947879
0.6500000000 0.5220457768 0.1336924408 0.3134115620 0.4682807599 0.5086046892
0.6550000000 0.5194420626 0.1317731817 0.3116421651 0.4657844909 0.5060277125
0.6600000000 0.5168513345 0.1298775106 0.3098769503 0.4633019074 0.5034637913
0.6650000000 0.5142735277 0.1280052458 0.3081160094 0.4608329166 0.5009128595
0.6700000000 0.5117085778 0.1261562036 0.3063594322 0.4583774265 0.4983748512
0.6750000000 0.5091564206 0.1243301986 0.3046073063 0.4559353462 0.4958497011
0.6800000000 0.5066169924 0.1225270432 0.3028597168 0.4535065860 0.4933373440
0.6850000000 0.5040902296 0.1207465487 0.3011167471 0.4510910572 0.4908377150
0.6900000000 0.5015760691 0.1189885245 0.2993784781 0.4486886722 0.4883507498
0.6950000000 0.4990744480 0.1172527789 0.2976449890 0.4462993443 0.4858763842
0.7000000000 0.4965853038 0.1155391190 0.2959163567 0.4439229880 0.4834145543
0.7050000000 0.4941085743 0.1138473506 0.2941926562 0.4415595187 0.4809651967
0.7100000000 0.4916441975 0.1121772787 0.2924739604 0.4392088528 0.4785282482
0.7150000000 0.4891921118 0.1105287073 0.2907603405 0.4368709079 0.4761036460
0.7200000000 0.4867522560 0.1089014399 0.2890518656 0.4345456022 0.4736913275
0.7250000000 0.4843245690 0.1072952791 0.2873486029 0.4322328551 0.4712912305
0.7300000000 0.4819089901 0.1057100271 0.2856506179 0.4299325870 0.4689032931
0.7350000000 0.4795054590 0.1041454856 0.2839579742 0.4276447191 0.4665274537
0.7400000000 0.4771139155 0.1026014560 0.2822707336 0.4253691734 0.4641636510
0.7450000000 0.4747342999 0.1010777394 0.2805889561 0.4231058731 0.4618118242
0.7500000000 0.4723665527 0.0995741367 0.2789127002 0.4208547421 0.4594719124
0.7550000000 0.4700106147 0.0980904489 0.2772420223 0.4186157050 0.4571438554
0.7600000000 0.4676664270 0.0966264768 0.2755769776 0.4163886875 0.4548275932
0.7650000000 0.4653339310 0.0951820213 0.2739176192 0.4141736162 0.4525230659
0.7700000000 0.4630130683 0.0937568836 0.2722639988 0.4119704181 0.4502302142
0.7750000000 0.4607037810 0.0923508649 0.2706161666 0.4097790215 0.4479489789
0.7800000000 0.4584060113 0.0909637669 0.2689741711 0.4075993550 0.4456793011
0.7850000000 0.4561197018 0.0895953917 0.2673380593 0.4054313484 0.4434211224
0.7900000000 0.4538447953 0.0882455414 0.2657078767 0.4032749320 0.4411743844
0.7950000000 0.4515812349 0.0869140192 0.2640836672 0.4011300369 0.4389390293
0.8000000000 0.4493289641 0.0856006284 0.2624654734 0.3989965949 0.4367149993
0.8050000000 0.4470879266 0.0843051729 0.2608533364 0.3968745385 0.4345022372
0.8100000000 0.4448580662 0.0830274576 0.2592472958 0.3947638010 0.4323006857
0.8150000000 0.4426393274 0.0817672878 0.2576473900 0.3926643162 0.4301102882
0.8200000000 0.4404316545 0.0805244696 0.2560536558 0.3905760187 0.4279309881
0.8250000000 0.4382349925 0.0792988099 0.2544661289 0.3884988437 0.4257627293
0.8300000000 0.4360492863 0.0780901166 0.2528848435 0.3864327270 0.4236054557
0.8350000000 0.4338744814 0.0768981983 0.2513098326 0.3843776051 0.4214591118
0.8400000000 0.4317105234 0.0757228645 0.2497411279 0.3823334151 0.4193236422
0.8450000000 0.4295573582 0.0745639259 0.2481787598 0.3803000946 0.4171989917
0.8500000000 0.4274149319 0.0734211939 0.2466227575 0.3782775819 0.4150851056
0.8550000000 0.4252831911 0.0722944812 0.2450731490 0.3762658157 0.4129819294
0.8600000000 0.4231620823 0.0711836014 0.2435299612 0.3742647355 0.4108894088
0.8650000000 0.4210515526 0.0700883693 0.2419932196 0.3722742811 0.4088074898
0.8700000000 0.4189515492 0.0690086007 0.2404629488 0.3702943931 0.4067361187
0.8750000000 0.4168620197 0.0679441127 0.2389391722 0.3683250124 0.4046752421
0.8800000000 0.4147829117 0.0668947235 0.2374219121 0.3663660805 0.4026248068
0.8850000000 0.4127141733 0.0658602525 0.2359111895 0.3644175394 0.4005847599
0.8900000000 0.4106557528 0.0648405203 0.2344070247 0.3624793315 0.3985550488
0.8950000000 0.4086075986 0.0638353490 0.2329094367 0.3605513999 0.3965356212
0.9000000000 0.4065696597 0.0628445616 0.2314184435 0.3586336879 0.3945264248
0.9050000000 0.4045418851 0.0618679827 0.2299340622 0.3567261395 0.3925274080
0.9100000000 0.4025242240 0.0609054380 0.2284563088 0.3548286990 0.3905385192
0.9150000000 0.4005166261 0.0599567547 0.2269851984 0.3529413111 0.3885597069
0.9200000000 0.3985190411 0.0590217611 0.2255207451 0.3510639212 0.3865909203
0.9250000000 0.3965314191 0.0581002872 0.2240629620 0.3491964748 0.3846321084
0.9300000000 0.3945537104 0.0571921641 0.2226118614 0.3473389180 0.3826832208
0.9350000000 0.3925858655 0.0562972244 0.2211674547 0.3454911973 0.3807442072
0.9400000000 0.3906278354 0.0554153021 0.2197297523 0.3436532595 0.3788150175
0.9450000000 0.3886795709 0.0545462325 0.2182987638 0.3418250520 0.3768956020
0.9500000000 0.3867410235 0.0536898525 0.2168744979 0.3400065222 0.3749859112
0.9550000000 0.3848121446 0.0528460002 0.2154569625 0.3381976184 0.3730858958
0.9600000000 0.3828928860 0.0520145153 0.2140461647 0.3363982888 0.3711955068
0.9650000000 0.3809831997 0.0511952388 0.2126421108 0.3346084822 0.3693146954
0.9700000000 0.3790830381 0.0503880134 0.2112448062 0.3328281477 0.3674434131
0.9750000000 0.3771923536 0.0495926830 0.2098542556 0.3310572348 0.3655816116
0.9800000000 0.3753110989 0.0488090931 0.2084704630 0.3292956933 0.3637292430
0.9850000000 0.3734392269 0.0480370904 0.2070934315 0.3275434734 0.3618862593
0.9900000000 0.3715766910 0.0472765234 0.2057231636 0.3258005254 0.3600526131
0.9950000000 0.3697234445 0.0465272420 0.2043596610 0.3240668002 0.3582282571
1.0000000000 0.3678794412 0.0457890972 0.2030029249 0.3223422490 0.3564131442
1.0050000000 0.3660446348 0.0450619420 0.2016529554 0.3206268232 0.3546072275
1.0100000000 0.3642189796 0.0443456305 0.2003097523 0.3189204745 0.3528104605
1.0150000000 0.3624024298 0.0436400184 0.1989733145 0.3172231549 0.3510227968
1.0200000000 0.3605949402 0.0429449628 0.1976436405 0.3155348169 0.3492441904
1.0250000000 0.3587964654 0.0422603223 0.1963207280 0.3138554130 0.3474745952
1.0300000000 0.3570069606 0.0415859570 0.1950045739 0.3121848963 0.3457139657
1.0350000000 0.3552263809 0.0409217284 0.1936951749 0.3105232199 0.3439622565
1.0400000000 0.3534546820 0.0402674994 0.1923925268 0.3088703373 0.3422194223
1.0450000000 0.3516918194 0.0396231346 0.1910966248 0.3072262024 0.3404854183
1.0500000000 0.3499377491 0.0389884997 0.1898074638 0.3055907692 0.3387601995
1.0550000000 0.3481924273 0.0383634622 0.1885250378 0.3039639920 0.3370437217
1.0600000000 0.3464558103 0.0377478906 0.1872493405 0.3023458255 0.3353359404
1.0650000000 0.3447278548 0.0371416553 0.1859803649 0.3007362244 0.3336368116
1.0700000000 0.3430085174 0.0365446279 0.1847181035 0.2991351440 0.3319462915
1.0750000000 0.3412977553 0.0359566814 0.1834625485 0.2975425396 0.3302643364
1.0800000000 0.3395955256 0.0353776902 0.1822136912 0.2959583669 0.3285909030
1.0850000000 0.3379017859 0.0348075303 0.1809715228 0.2943825816 0.3269259482
1.0900000000 0.3362164937 0.0342460789 0.1797360337 0.2928151401 0.3252694288
1.0950000000 0.3345396069 0.0336932147 0.1785072140 0.2912559985 0.3236213023
1.1000000000 0.3328710837 0.0331488177 0.1772850534 0.2897051136 0.3219815261
1.1050000000 0.3312108822 0.0326127695 0.1760695409 0.2881624423 0.3203500578
1.1100000000 0.3295589611 0.0320849528 0.1748606652 0.2866279415 0.3187268555
1.1150000000 0.3279152789 0.0315652518 0.1736584147 0.2851015687 0.3171118772
1.1200000000 0.3262797946 0.0310535520 0.1724627771 0.2835832813 0.3155050812
1.1250000000 0.3246524674 0.0305497405 0.1712737399 0.2820730372 0.3139064262
1.1300000000 0.3230332564 0.0300537053 0.1700912902 0.2805707944 0.3123158708
1.1350000000 0.3214221213 0.0295653362 0.1689154144 0.2790765111 0.3107333740
1.1400000000 0.3198190218 0.0290845239 0.1677460990 0.2775901458 0.3091588950
1.1450000000 0.3182239178 0.0286111607 0.1665833297 0.2761116572 0.3075923933
1.1500000000 0.3166367694 0.0281451401 0.1654270921 0.2746410041 0.3060338283
1.1550000000 0.3150575369 0.0276863569 0.1642773713 0.2731781456 0.3044831598
1.1600000000 0.3134861809 0.0272347073 0.1631341521 0.2717230412 0.3029403479
1.1650000000 0.3119226620 0.0267900886 0.1619974189 0.2702756503 0.3014053528
1.1700000000 0.3103669413 0.0263523994 0.1608671558 0.2688359326 0.2998781348
1.1750000000 0.3088189797 0.0259215397 0.1597433467 0.2674038482 0.2983586546
1.1800000000 0.3072787386 0.0254974106 0.1586259750 0.2659793571 0.2968468729
1.1850000000 0.3057461795 0.0250799146 0.1575150238 0.2645624199 0.2953427507
1.1900000000 0.3042212641 0.0246689551 0.1564104760 0.2631529969 0.2938462494
1.1950000000 0.3027039542 0.0242644370 0.1553123142 0.2617510490 0.2923573301
1.2000000000 0.3011942119 0.0238662664 0.1542205206 0.2603565373 0.2908759546
1.2050000000 0.2996919995 0.0234743506 0.1531350772 0.2589694227 0.2894020845
1.2100000000 0.2981972794 0.0230885978 0.1520559659 0.2575896668 0.2879356820
1.2150000000 0.2967100143 0.0227089178 0.1509831679 0.2562172311 0.2864767091
1.2200000000 0.2952301669 0.0223352212 0.1499166645 0.2548520773 0.2850251282
1.2250000000 0.2937577003 0.0219674201 0.1488564367 0.2534941674 0.2835809019
1.2300000000 0.2922925777 0.0216054273 0.1478024652 0.2521434635 0.2821439929
1.2350000000 0.2908347624 0.0212491572 0.1467547304 0.2507999280 0.2807143641
1.2400000000 0.2893842179 0.0208985249 0.1457132125 0.2494635235 0.2792919787
1.2450000000 0.2879409081 0.0205534470 0.1446778917 0.2481342125 0.2778767999
1.2500000000 0.2865047969 0.0202138410 0.1436487476 0.2468119581 0.2764687913
1.2550000000 0.2850758482 0.0198796254 0.1426257599 0.2454967233 0.2750679165
1.2600000000 0.2836540265 0.0195507199 0.1416089079 0.2441884714 0.2736741394
1.2650000000 0.2822392961 0.0192270453 0.1405981708 0.2428871658 0.2722874239
1.2700000000 0.2808316218 0.0189085234 0.1395935276 0.2415927703 0.2709077345
1.2750000000 0.2794309682 0.0185950770 0.1385949572 0.2403052485 0.2695350353
1.2800000000 0.2780373005 0.0182866301 0.1376024380 0.2390245646 0.2681692911
1.2850000000 0.2766505836 0.0179831074 0.1366159486 0.2377506827 0.2668104666
1.2900000000 0.2752707831 0.0176844350 0.1356354672 0.2364835671 0.2654585268
1.2950000000 0.2738978643 0.0173905398 0.1346609720 0.2352231825 0.2641134367
1.3000000000 0.2725317930 0.0171013497 0.1336924408 0.2339694935 0.2627751617
1.3050000000 0.2711725350 0.0168167936 0.1327298515 0.2327224651 0.2614436672
1.3100000000 0.2698200564 0.0165368013 0.1317731817 0.2314820622 0.2601189189
1.3150000000 0.2684743232 0.0162613038 0.1308224090 0.2302482502 0.2588008826
1.3200000000 0.2671353020 0.0159902327 0.1298775106 0.2290209945 0.2574895242
1.3250000000 0.2658029591 0.0157235208 0.1289384638 0.2278002606 0.2561848101
1.3300000000 0.2644772613 0.0154611018 0.1280052458 0.2265860144 0.2548867065
1.3350000000 0.2631581755 0.0152029102 0.1270778334 0.2253782217 0.2535951799
1.3400000000 0.2618456686 0.0149488814 0.1261562036 0.2241768487 0.2523101970
1.3450000000 0.2605397079 0.0146989520 0.1252403331 0.2229818616 0.2510317246
1.3500000000 0.2592402606 0.0144530590 0.1243301986 0.2217932270 0.2497597298
1.3550000000 0.2579472945 0.0142111407 0.1234257765 0.2206109113 0.2484941797
1.3600000000 0.2566607770 0.0139731361 0.1225270432 0.2194348814 0.2472350418
1.3650000000 0.2553806760 0.0137389851 0.1216339752 0.2182651043 0.2459822834
1.3700000000 0.2541069596 0.0135086282 0.1207465487 0.2171015469 0.2447358723
1.3750000000 0.2528395958 0.0132820072 0.1198647398 0.2159441767 0.2434957764
1.3800000000 0.2515785531 0.0130590643 0.1189885245 0.2147929611 0.2422619636
1.3850000000 0.2503237998 0.0128397428 0.1181178789 0.2136478676 0.2410344021
1.3900000000 0.2490753046 0.0126239866 0.1172527789 0.2125088641 0.2398130602
1.3950000000 0.2478330364 0.0124117406 0.1163932004 0.2113759184 0.2385979065
1.4000000000 0.2465969639 0.0122029503 0.1155391190 0.2102489987 0.2373889096
1.4050000000 0.2453670565 0.0119975621 0.1146905105 0.2091280731 0.2361860382
1.4100000000 0.2441432832 0.0117955231 0.1138473506 0.2080131102 0.2349892614
1.4150000000 0.2429256134 0.0115967813 0.1130096148 0.2069040784 0.2337985482
1.4200000000 0.2417140169 0.0114012852 0.1121772787 0.2058009466 0.2326138680
1.4250000000 0.2405084632 0.0112089843 0.1113503177 0.2047036836 0.2314351902
1.4300000000 0.2393089222 0.0110198286 0.1105287073 0.2036122584 0.2302624844
1.4350000000 0.2381153640 0.0108337691 0.1097124229 0.2025266402 0.2290957203
1.4400000000 0.2369277587 0.0106507572 0.1089014399 0.2014467984 0.2279348678
1.4450000000 0.2357460766 0.0104707452 0.1080957335 0.2003727026 0.2267798970
1.4500000000 0.2345702881 0.0102936861 0.1072952791 0.1993043223 0.2256307781
1.4550000000 0.2334003639 0.0101195335 0.1065000519 0.1982416274 0.2244874814
1.4600000000 0.2322362747 0.0099482418 0.1057100271 0.1971845878 0.2233499774
1.4650000000 0.2310779915 0.0097797658 0.1049251800 0.1961331738 0.2222182368
1.4700000000 0.2299254852 0.0096140613 0.1041454856 0.1950873555 0.2210922304
1.4750000000 0.2287787270 0.0094510846 0.1033709192 0.1940471034 0.2199719291
1.4800000000 0.2276376884 0.0092907926 0.1026014560 0.1930123880 0.2188573040
1.4850000000 0.2265023407 0.0091331429 0.1018370710 0.1919831802 0.2177483265
1.4900000000 0.2253726555 0.0089780937 0.1010777394 0.1909594507 0.2166449677
1.4950000000 0.2242486047 0.0088256038 0.1003234363 0.1899411706 0.2155471994
1.5000000000 0.2231301601 0.0086756326 0.0995741367 0.1889283111 0.2144549932
1.5050000000 0.2220172938 0.0085281403 0.0988298159 0.1879208435 0.2133683208
1.5100000000 0.2209099780 0.0083830874 0.0980904489 0.1869187392 0.2122871543
1.5150000000 0.2198081848 0.0082404351 0.0973560108 0.1859219700 0.2112114657
1.5200000000 0.2187118870 0.0081001454 0.0966264768 0.1849305074 0.2101412274
1.5250000000 0.2176210569 0.0079621804 0.0959018219 0.1839443235 0.2090764116
1.5300000000 0.2165356673 0.0078265032 0.0951820213 0.1829633902 0.2080169910
1.5350000000 0.2154556912 0.0076930773 0.0944670501 0.1819876799 0.2069629382
1.5400000000 0.2143811014 0.0075618667 0.0937568836 0.1810171647 0.2059142259
1.5450000000 0.2133118712 0.0074328360 0.0930514968 0.1800518172 0.2048708272
1.5500000000 0.2122479738 0.0073059503 0.0923508649 0.1790916100 0.2038327151
1.5550000000 0.2111893826 0.0071811752 0.0916549632 0.1781365159 0.2027998629
1.5600000000 0.2101360712 0.0070584770 0.0909637669 0.1771865078 0.2017722438
1.5650000000 0.2090880132 0.0069378222 0.0902772513 0.1762415586 0.2007498314
1.5700000000 0.2080451824 0.0068191782 0.0895953917 0.1753016416 0.1997325994
1.5750000000 0.2070075527 0.0067025124 0.0889181632 0.1743667301 0.1987205213
1.5800000000 0.2059750982 0.0065877932 0.0882455414 0.1734367975 0.1977135712
1.5850000000 0.2049477931 0.0064749892 0.0875775016 0.1725118175 0.1967117231
1.5900000000 0.2039256117 0.0063640695 0.0869140192 0.1715917637 0.1957149510
1.5950000000 0.2029085285 0.0062550037 0.0862550696 0.1706766101 0.1947232294
1.6000000000 0.2018965180 0.0061477619 0.0856006284 0.1697663306 0.1937365325
1.6050000000 0.2008895549 0.0060423146 0.0849506709 0.1688608993 0.1927548350
1.6100000000 0.1998876141 0.0059386329 0.0843051729 0.1679602906 0.1917781116
1.6150000000 0.1988906704 0.0058366880 0.0836641099 0.1670644788 0.1908063369
1.6200000000 0.1978986991 0.0057364519 0.0830274576 0.1661734384 0.1898394860
1.6250000000 0.1969116752 0.0056378970 0.0823951916 0.1652871443 0.1888775339
1.6300000000 0.1959295741 0.0055409958 0.0817672878 0.1644055710 0.1879204558
1.6350000000 0.1949523713 0.0054457216 0.0811437218 0.1635286936 0.1869682270
1.6400000000 0.1939800423 0.0053520480 0.0805244696 0.1626564871 0.1860208229
1.6450000000 0.1930125628 0.0052599488 0.0799095070 0.1617889268 0.1850782190
1.6500000000 0.1920499086 0.0051693985 0.0792988099 0.1609259878 0.1841403912
1.6550000000 0.1910920557 0.0050803719 0.0786923544 0.1600676458 0.1832073151
1.6600000000 0.1901389801 0.0049928441 0.0780901166 0.1592138762 0.1822789666
1.6650000000 0.1891906580 0.0049067906 0.0774920725 0.1583646548 0.1813553219
1.6700000000 0.1882470656 0.0048221874 0.0768981983 0.1575199574 0.1804363572
1.6750000000 0.1873081795 0.0047390108 0.0763084702 0.1566797599 0.1795220486
1.6800000000 0.1863739760 0.0046572375 0.0757228645 0.1558440385 0.1786123726
1.6850000000 0.1854444320 0.0045768445 0.0751413576 0.1550127693 0.1777073058
1.6900000000 0.1845195240 0.0044978092 0.0745639259 0.1541859287 0.1768068247
1.6950000000 0.1835992290 0.0044201094 0.0739905458 0.1533634931 0.1759109062
1.7000000000 0.1826835241 0.0043437231 0.0734211939 0.1525454392 0.1750195271
1.7050000000 0.1817723862 0.0042686288 0.0728558468 0.1517317436 0.1741326645
1.7100000000 0.1808657926 0.0041948053 0.0722944812 0.1509223831 0.1732502954
1.7150000000 0.1799637207 0.0041222318 0.0717370738 0.1501173347 0.1723723971
1.7200000000 0.1790661479 0.0040508875 0.0711836014 0.1493165755 0.1714989469
1.7250000000 0.1781730518 0.0039807524 0.0706340409 0.1485200826 0.1706299223
1.7300000000 0.1772844100 0.0039118066 0.0700883693 0.1477278334 0.1697653009
1.7350000000 0.1764002003 0.0038440303 0.0695465635 0.1469398053 0.1689050604
1.7400000000 0.1755204006 0.0037774044 0.0690086007 0.1461559759 0.1680491786
1.7450000000 0.1746449890 0.0037119098 0.0684744580 0.1453763227 0.1671976333
1.7500000000 0.1737739435 0.0036475279 0.0679441127 0.1446008236 0.1663504027
1.7550000000 0.1729072423 0.0035842402 0.0674175421 0.1438294565 0.1655074648
1.7600000000 0.1720448638 0.0035220288 0.0668947235 0.1430621995 0.1646687980
1.7650000000 0.1711867865 0.0034608757 0.0663756344 0.1422990305 0.1638343805
1.7700000000 0.1703329888 0.0034007635 0.0658602525 0.1415399279 0.1630041909
1.7750000000 0.1694834495 0.0033416749 0.0653485552 0.1407848701 0.1621782077
1.7800000000 0.1686381473 0.0032835930 0.0648405203 0.1400338355 0.1613564096
1.7850000000 0.1677970610 0.0032265010 0.0643361257 0.1392868027 0.1605387754
1.7900000000 0.1669601697 0.0031703826 0.0638353490 0.1385437504 0.1597252841
1.7950000000 0.1661274523 0.0031152215 0.0633381683 0.1378046574 0.1589159145
1.8000000000 0.1652988882 0.0030610018 0.0628445616 0.1370695027 0.1581106459
1.8050000000 0.1644744566 0.0030077079 0.0623545070 0.1363382653 0.1573094575
1.8100000000 0.1636541368 0.0029553245 0.0618679827 0.1356109243 0.1565123286
1.8150000000 0.1628379084 0.0029038362 0.0613849669 0.1348874590 0.1557192386
1.8200000000 0.1620257509 0.0028532282 0.0609054380 0.1341678488 0.1549301670
1.8250000000 0.1612176441 0.0028034859 0.0604293744 0.1334520732 0.1541450936
1.8300000000 0.1604135678 0.0027545948 0.0599567547 0.1327401117 0.1533639980
1.8350000000 0.1596135018 0.0027065407 0.0594875573 0.1320319440 0.1525868601
1.8400000000 0.1588174261 0.0026593096 0.0590217611 0.1313275500 0.1518136599
1.8450000000 0.1580253209 0.0026128877 0.0585593448 0.1306269095 0.1510443773
1.8500000000 0.1572371663 0.0025672616 0.0581002872 0.1299300025 0.1502789926
1.8550000000 0.1564529427 0.0025224179 0.0576445673 0.1292368093 0.1495174860
1.8600000000 0.1556726304 0.0024783435 0.0571921641 0.1285473100 0.1487598378
1.8650000000 0.1548962099 0.0024350256 0.0567430568 0.1278614849 0.1480060286
1.8700000000 0.1541236618 0.0023924514 0.0562972244 0.1271793145 0.1472560387
1.8750000000 0.1533549668 0.0023506086 0.0558546464 0.1265007793 0.1465098490
1.8800000000 0.1525901058 0.0023094847 0.0554153021 0.1258258600 0.1457674402
1.8850000000 0.1518290594 0.0022690678 0.0549791709 0.1251545372 0.1450287930
1.8900000000 0.1510718088 0.0022293460 0.0545462325 0.1244867920 0.1442938885
1.8950000000 0.1503183350 0.0021903076 0.0541164664 0.1238226051 0.1435627076
1.9000000000 0.1495686192 0.0021519412 0.0536898525 0.1231619578 0.1428352315
1.9050000000 0.1488226426 0.0021142353 0.0532663704 0.1225048310 0.1421114415
1.9100000000 0.1480803866 0.0020771789 0.0528460002 0.1218512061 0.1413913188
1.9150000000 0.1473418326 0.0020407611 0.0524287217 0.1212010644 0.1406748449
1.9200000000 0.1466069621 0.0020049711 0.0520145153 0.1205543874 0.1399620013
1.9250000000 0.1458757569 0.0019697982 0.0516033609 0.1199111566 0.1392527696
1.9300000000 0.1451481985 0.0019352322 0.0511952388 0.1192713536 0.1385471315
1.9350000000 0.1444242688 0.0019012628 0.0507901296 0.1186349603 0.1378450688
1.9400000000 0.1437039498 0.0018678798 0.0503880134 0.1180019584 0.1371465634
1.9450000000 0.1429872233 0.0018350734 0.0499888711 0.1173723299 0.1364515973
1.9500000000 0.1422740716 0.0018028339 0.0495926830 0.1167460568 0.1357601524
1.9550000000 0.1415644767 0.0017711516 0.0491994301 0.1161231213 0.1350722111
1.9600000000 0.1408584209 0.0017400172 0.0488090931 0.1155035056 0.1343877554
1.9650000000 0.1401558866 0.0017094213 0.0484216528 0.1148871919 0.1337067679
1.9700000000 0.1394568562 0.0016793548 0.0480370904 0.1142741628 0.1330292308
1.9750000000 0.1387613122 0.0016498088 0.0476553869 0.1136644007 0.1323551268
1.9800000000 0.1380692373 0.0016207744 0.0472765234 0.1130578882 0.1316844384
1.9850000000 0.1373806141 0.0015922430 0.0469004813 0.1124546080 0.1310171483
1.9900000000 0.1366954254 0.0015642060 0.0465272420 0.1118545429 0.1303532394
1.9950000000 0.1360136542 0.0015366550 0.0461567867 0.1112576758 0.1296926944
2.0000000000 0.1353352832 0.0015095818 0.0457890972 0.1106639896 0.1290354963
}\Rates

\begin{tikzpicture}
  \begin{axis}[
    width=0.75\textwidth,
    height=0.4\textwidth,
    xmin=0,
    xmax=2,
    ymin=0,
    ymax=1,
    xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
    ytick={0,0.2,0.4,0.6,0.8,1},
    xlabel={$\alpha$},
    ylabel={Rate},
    grid=major,
    grid style={gray!24},
    axis line style={black},
    tick align=outside,
    legend style={
      at={(0.985,0.975)},
      anchor=north east,
      draw=gray!55,
      fill=white,
      font=\small,
      row sep=1pt
    }
  ]
    \addplot[black, thick] table[x=alpha,y=capacity]{\Rates};
    \addlegendentry{Channel capacity}

    \addplot[green,thick,dashed] table[x=alpha,y=sv]{\Rates};
    \addlegendentry{Shomorony-Vahid~\cite{shomorony2021torn}}

    \addplot[red,thick,dashed] table[x=alpha,y=lr]{\Rates};
    \addlegendentry{Liu-Raviv~\cite{liu2026improved}}

    \addplot[brown,thick,dashed] table[x=alpha,y=r8]{\Rates};
    \addlegendentry{This work, $M=8$}

    \addplot[blue,thick,dashed] table[x=alpha,y=r32]{\Rates};
    \addlegendentry{This work, $M=32$}
  \end{axis}
\end{tikzpicture}

